Cryptographic and Financial Fairness

A recent trend in multi-party computation is to achieve cryptographic fairness via monetary penalties, i.e. each honest player either obtains the output or receives a compensation in the form of a cryptocurrency. We pioneer another type of fairness, financial fairness, that is closer to the real-world valuation of financial transactions. Intuitively, a penalty protocol is financially fair if the net present cost of participation (the total value of cash inflows less cash outflows, weighted by the relative discount rate) is the same for all honest participants, even when some parties cheat. We formally define the notion, show several impossibility results based on game theory, and analyze the practical effects of (lack of) financial fairness if one was to run the protocols for real on Bitcoin using Bloomberg's dark pool trading. For example, we show that the ladder protocol (CRYPTO'14), and its variants (CCS'15 and CCS'16), fail to achieve financial fairness both in theory and in practice, while the penalty protocols of Kumaresan and Bentov (CCS'14) and Baum, David and Dowsley (FC'20) are financially fair. This version contains formal definitions, detailed security proofs, demos and experimental data in the appendix.

==> data/EfficiencyGraph_C.tex <==


		\begin{tikzpicture}
		\begin{axis}[
%		height=5cm,
		height=6cm,
%		width= 0.9\textwidth,
		legend pos=north west,
		ylabel= Input Size in Bits,
		xlabel= Number of Parties,
		ymode=log,
		log basis y={10}
		]
		\addplot[color=black,mark=*]
		coordinates{
			(2,1152)
			(3,3456)
			(4,6912)
			(5,11520)
			(10,51840)
			(15,120960)
			(20,218880)
			(25,345600)
			(50,1411200)
			(55,1710720)
		};
		\addlegendentry{\LMech}
		\addplot[color=black, mark=square*]
		coordinates {
			(2,768)
			(3,1152)
			(4,1536)
			(5,1920)
			(10,3840)
			(15,5760)
			(20,7680)
			(25,9600)
			(50,19200)
			(55,21120)
			};
		\addlegendentry{\MLMech}
		\addplot[color=black, mark=otimes*]
		coordinates {
			(2,1920)
			(3,14080)
			(4,37760)
			(5,76800)
			(10,636800)
			(15,2156800)
			(20,5116800)
			(25,9996800)
			(50,79996800)
			(55,106476800)
			};
		\addlegendentry{\ALMech}
		\addplot[color=black, mark=triangle*]
		coordinates {
			(2,2304)
			(3,16896)
			(4,45312)
			(5,92160)
			(10,764160)
			(15,2588160)
			(20,6140160)
			(25,11996160)
			(50,95996160)
			(55,127772160)
		};
		\addlegendentry{\LLMech}
		\addplot[color=black, mark=diamond*]
		coordinates {
			(2,5376)
			(3,12672)
			(4,23040)
			(5,36480)
			(10,149760)
			(15,339840)
			(20,606720)
			(25,950400)
			(50,3820800)
			(55,4625280)
		};
		\addlegendentry{\PLMech}
%		\addplot[color=black]
%		coordinates {
%			(2,2304)
%			(3,4224)
%			(4,6144)
%			(5,8064)
%			(10,17664)
%			(15,27264)
%			(20,36864)
%			(25,46464)
%			(50,94464)
%			(55,104064)
%		};
%		\addlegendentry{\CPLMech}
		\end{axis}
		\end{tikzpicture}


==> data/EfficiencyGraph_R.tex <==


		\begin{tikzpicture}
		\begin{axis}[
%		height=5cm,
		height=6cm,
%		width= 0.9\textwidth,
		legend pos=north west,
		ylabel= Execution Time (Days),
		xlabel= Number of Parties,
%		ymode=log,
		log basis y={10}
		]
		\addplot[color=black,mark=*]
		coordinates{
			(2,1)
			(3,1)
			(4,1)
			(5,1)
			(10,1)
			(15,2)
			(20,2)
			(25,3)
			(50,5)
			(55,5)
		};
		\addlegendentry{\LMech}
		\addplot[color=black, mark=square*]
		coordinates {
			(2,1)
			(3,1)
			(4,1)
			(5,1)
			(10,1)
			(15,1)
			(20,1)
			(25,1)
			(50,1)
			(55,1)
			};
		\addlegendentry{\MLMech\ and \ALMech}
%		\addplot[color=black, mark=otimes*]
%		coordinates {
%			(2,1)
%			(3,1)
%			(4,1)
%			(5,1)
%			(10,1)
%			(15,1)
%			(20,1)
%			(25,1)
%			(50,1)
%			(55,1)
%			};
%		\addlegendentry{\ALMech}
		\addplot[color=black, mark=triangle*]
		coordinates {
			(2,1)
			(3,2)
			(4,2)
			(5,2)
			(10,4)
			(15,7)
			(20,9)
			(25,11)
			(50,21)
			(55,23)
		};
		\addlegendentry{\LLMech}
		\addplot[color=black, mark=diamond*]
		coordinates {
			(2,1)
			(3,1)
			(4,1)
			(5,2)
			(10,3)
			(15,4)
			(20,5)
			(25,7)
			(50,13)
			(55,14)
		};
		\addlegendentry{\PLMech} 
		\end{axis}
		\end{tikzpicture}


==> data/EfficiencyGraph_TX.tex <==


		\begin{tikzpicture}
		\begin{axis}[
%		height=5cm,
		height=6cm,
%		width= 0.9\textwidth,
		legend pos=north west,
		ylabel= Transaction Fee in USD,
		xlabel= Number of Parties,
		ymode=log,
		log basis y={10}
		]
		\addplot[color=black,mark=*]
		coordinates{
			(2,2)
			(3,3)
			(4,4)
			(5,5)
			(10,10)
			(15,15)
			(20,20)
			(25,26)
			(50,52)
			(55,57)
		};
		\addlegendentry{\LMech}
		\addplot[color=black, mark=square*]
		coordinates {
			(2,2)
			(3,2)
			(4,3)
			(5,3)
			(10,6)
			(15,8)
			(20,11)
			(25,14)
			(50,27)
			(55,29)
			};
		\addlegendentry{\MLMech}
		\addplot[color=black, mark=otimes*]
		coordinates {
			(2,3)
			(3,4)
			(4,6)
			(5,7)
			(10,15)
			(15,23)
			(20,31)
			(25,39)
			(50,78)
			(55,86)
			};
		\addlegendentry{\ALMech}
		\addplot[color=black, mark=triangle*]
		coordinates {
			(2,5)
			(3,11)
			(4,19)
			(5,30)
			(10,114)
			(15,250)
			(20,439)
			(25,680)
			(50,2672)
			(55,3227)
		};
		\addlegendentry{\LLMech}
		\addplot[color=black, mark=diamond*]
		coordinates {
			(2,4)
			(3,6)
			(4,8)
			(5,10)
			(10,20)
			(15,31)
			(20,41)
			(25,52)
			(50,104)
			(55,115)
		};
		\addlegendentry{\PLMech}
		\end{axis}
		\end{tikzpicture}


==> data/MLTW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=5.49090909090909,
xtick={1,2,3,4,5},
xticklabels={{\MLMech},{\LMech},{\ALMech},{\LLMech},{\PLMech}},
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Protocols (55 parties, 2 stages)},
ymin=0,
ymax=548,
ylabel style={font=\color{white!15!black}},
ylabel={Lock Time Window (rounds)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.25,0.95)}}
]
\addplot[ybar, bar width=0.145, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	55\\
3	1\\
4	437\\
5	275\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P1}

\addplot[ybar, bar width=0.145, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	64\\
3	1\\
4	455\\
5	284\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P10}

\addplot[ybar, bar width=0.145, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	79\\
3	1\\
4	485\\
5	299\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P25}

\addplot[ybar, bar width=0.145, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	108\\
3	1\\
4	543\\
5	328\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P55}

\draw [<-] (axis cs:1,1)-- +(10pt,10pt) node[align=center, above] {All 1 \\Round};
\draw [<-] (axis cs:3,1)-- +(10pt,10pt) node[align=center, above] {All 1 \\Round};

\end{axis}
\end{tikzpicture}%

==> data/OCAL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{P1},{P2},{P3},{P4}},
xlabel style={font=\color{white!15!black}},
xlabel={Parties},
ymin=-1.39035245864579,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Opportunity Costs \% (AmortizedLadder)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.310077004550147\\
1	-0.162362899832225\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.387596255687672\\
2	-0.202953624790325\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.465115506825242\\
3	-0.243544349748426\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.465115506825242\\
4	-0.243544349748426\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.593568305763803\\
1	-0.436193570584598\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.741960382204709\\
2	-0.545241963230669\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.890352458645793\\
3	-0.654290355876874\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.890352458645793\\
4	-0.654290355876874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.162362899832225\\
1.125	-0.162362899832225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.202953624790325\\
2.125	-0.202953624790325\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.243544349748426\\
3.125	-0.243544349748426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.243544349748426\\
4.125	-0.243544349748426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.593568305763803\\
1.125	-0.593568305763803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.741960382204709\\
2.125	-0.741960382204709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.890352458645793\\
3.125	-0.890352458645793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.890352458645793\\
4.125	-0.890352458645793\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-0.436193570584598\\
0.75	-0.310077004550147\\
1.25	-0.310077004550147\\
1.25	-0.436193570584598\\
0.75	-0.436193570584598\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.545241963230669\\
1.75	-0.387596255687672\\
2.25	-0.387596255687672\\
2.25	-0.545241963230669\\
1.75	-0.545241963230669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-0.654290355876874\\
2.75	-0.465115506825242\\
3.25	-0.465115506825242\\
3.25	-0.654290355876874\\
2.75	-0.654290355876874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.654290355876874\\
3.75	-0.465115506825242\\
4.25	-0.465115506825242\\
4.25	-0.654290355876874\\
3.75	-0.654290355876874\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.374814207731022\\
1.25	-0.374814207731022\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	-0.468517759663811\\
2.25	-0.468517759663811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	-0.562221311596556\\
3.25	-0.562221311596556\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.562221311596556\\
4.25	-0.562221311596556\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> data/OCC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{ML P1},{L P1},{AL P1},{ML P4},{L P4},{AL P4}},
xlabel style={font=\color{white!15!black}},
xlabel={Mechanisms x Parties},
ymin=-1.53508115694404,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Opportunity Costs \%},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.116278876706311\\
1	-0.0608860874371064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.156673039360866\\
2	-0.0805727718362292\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.310077004550147\\
3	-0.162362899832225\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.116278876706311\\
4	-0.0608860874371064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.699480162749255\\
5	-0.36348789616647\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.465115506825242\\
6	-0.243544349748426\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.222588114661448\\
1	-0.163572588969219\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.283937816151125\\
2	-0.219681285245565\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.593568305763803\\
3	-0.436193570584598\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.222588114661448\\
4	-0.163572588969219\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-1.30124742755409\\
5	-0.988786556469567\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.890352458645793\\
6	-0.654290355876874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.0608860874371064\\
1.125	-0.0608860874371064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.0805727718362292\\
2.125	-0.0805727718362292\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.162362899832225\\
3.125	-0.162362899832225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.0608860874371064\\
4.125	-0.0608860874371064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.36348789616647\\
5.125	-0.36348789616647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	-0.243544349748426\\
6.125	-0.243544349748426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.222588114661448\\
1.125	-0.222588114661448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.283937816151125\\
2.125	-0.283937816151125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.593568305763803\\
3.125	-0.593568305763803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.222588114661448\\
4.125	-0.222588114661448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-1.30124742755409\\
5.125	-1.30124742755409\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	-0.890352458645793\\
6.125	-0.890352458645793\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-0.163572588969219\\
0.75	-0.116278876706311\\
1.25	-0.116278876706311\\
1.25	-0.163572588969219\\
0.75	-0.163572588969219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.219681285245565\\
1.75	-0.156673039360866\\
2.25	-0.156673039360866\\
2.25	-0.219681285245565\\
1.75	-0.219681285245565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-0.436193570584598\\
2.75	-0.310077004550147\\
3.25	-0.310077004550147\\
3.25	-0.436193570584598\\
2.75	-0.436193570584598\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.163572588969219\\
3.75	-0.116278876706311\\
4.25	-0.116278876706311\\
4.25	-0.163572588969219\\
3.75	-0.163572588969219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	-0.988786556469567\\
4.75	-0.699480162749255\\
5.25	-0.699480162749255\\
5.25	-0.988786556469567\\
4.75	-0.988786556469567\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-0.654290355876874\\
5.75	-0.465115506825242\\
6.25	-0.465115506825242\\
6.25	-0.654290355876874\\
5.75	-0.654290355876874\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.140555327899139\\
1.25	-0.140555327899139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	-0.19014103726756\\
2.25	-0.19014103726756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	-0.374814207731022\\
3.25	-0.374814207731022\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.140555327899139\\
4.25	-0.140555327899139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	-0.846739307027589\\
5.25	-0.846739307027589\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-0.562221311596556\\
6.25	-0.562221311596556\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	-0.317195118404057\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	-1.43508115694404\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> data/OCL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{P1},{P2},{P3},{P4}},
xlabel style={font=\color{white!15!black}},
xlabel={Parties},
ymin=-1.93508115694404,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Opportunity Costs \% (Ladder)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.156673039360866\\
1	-0.0805727718362292\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.274225008023499\\
2	-0.141162597926447\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.546226526670712\\
3	-0.283026545826459\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.699480162749255\\
4	-0.36348789616647\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.283937816151125\\
1	-0.219681285245565\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.505266293796014\\
2	-0.378479213506977\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-1.00478985887626\\
3	-0.758905237166019\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-1.30124742755409\\
4	-0.988786556469567\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.0805727718362292\\
1.125	-0.0805727718362292\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.141162597926447\\
2.125	-0.141162597926447\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.283026545826459\\
3.125	-0.283026545826459\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.36348789616647\\
4.125	-0.36348789616647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.283937816151125\\
1.125	-0.283937816151125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.505266293796014\\
2.125	-0.505266293796014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-1.00478985887626\\
3.125	-1.00478985887626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-1.30124742755409\\
4.125	-1.30124742755409\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-0.219681285245565\\
0.75	-0.156673039360866\\
1.25	-0.156673039360866\\
1.25	-0.219681285245565\\
0.75	-0.219681285245565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.378479213506977\\
1.75	-0.274225008023499\\
2.25	-0.274225008023499\\
2.25	-0.378479213506977\\
1.75	-0.378479213506977\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-0.758905237166019\\
2.75	-0.546226526670712\\
3.25	-0.546226526670712\\
3.25	-0.758905237166019\\
2.75	-0.758905237166019\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.988786556469567\\
3.75	-0.699480162749255\\
4.25	-0.699480162749255\\
4.25	-0.988786556469567\\
3.75	-0.988786556469567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.19014103726756\\
1.25	-0.19014103726756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	-0.331701370548543\\
2.25	-0.331701370548543\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	-0.660296930334114\\
3.25	-0.660296930334114\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.846739307027589\\
4.25	-0.846739307027589\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-0.317195118404057\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	-0.556511810920446\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	-1.1041946858084\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	-1.43508115694404\\
};
\end{axis}
\end{tikzpicture}%

==> data/OCLL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{P1},{P2},{P3},{P4}},
xlabel style={font=\color{white!15!black}},
xlabel={Parties},
ymin=-23.1718401599897,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Opportunity Costs \% (Locked Ladder)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.91484383463463\\
1	-2.03497084482865\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-6.23694558855634\\
2	-3.24429686946546\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-8.60188355222177\\
3	-4.47343432767564\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-9.4523378138611\\
4	-4.91599595061318\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-7.57144037892609\\
1	-5.46155558127686\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-12.105565797018\\
2	-8.69352155840962\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-16.646387692036\\
3	-11.9592262363856\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-18.1718401599897\\
4	-13.1399356951615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-2.03497084482865\\
1.125	-2.03497084482865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-3.24429686946546\\
2.125	-3.24429686946546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-4.47343432767564\\
3.125	-4.47343432767564\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-4.91599595061318\\
4.125	-4.91599595061318\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-7.57144037892609\\
1.125	-7.57144037892609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-12.105565797018\\
2.125	-12.105565797018\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-16.646387692036\\
3.125	-16.646387692036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-18.1718401599897\\
4.125	-18.1718401599897\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-5.46155558127686\\
0.75	-3.91484383463463\\
1.25	-3.91484383463463\\
1.25	-5.46155558127686\\
0.75	-5.46155558127686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-8.69352155840962\\
1.75	-6.23694558855634\\
2.25	-6.23694558855634\\
2.25	-8.69352155840962\\
1.75	-8.69352155840962\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-11.9592262363856\\
2.75	-8.60188355222177\\
3.25	-8.60188355222177\\
3.25	-11.9592262363856\\
2.75	-11.9592262363856\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-13.1399356951615\\
3.75	-9.4523378138611\\
4.25	-9.4523378138611\\
4.25	-13.1399356951615\\
3.75	-13.1399356951615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-4.7946919564724\\
1.25	-4.7946919564724\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	-7.62578288159801\\
2.25	-7.62578288159801\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	-10.5078624695014\\
3.25	-10.5078624695014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-11.5496089988521\\
4.25	-11.5496089988521\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> data/OCML.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{P1},{P2},{P3},{P4}},
xlabel style={font=\color{white!15!black}},
xlabel={Parties},
ymin=-0.722588114661448,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Opportunity Costs \% (MultiLock)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.116278876706311\\
1	-0.0608860874371064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.116278876706311\\
2	-0.0608860874371064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.116278876706311\\
3	-0.0608860874371064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.116278876706311\\
4	-0.0608860874371064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.222588114661448\\
1	-0.163572588969219\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.222588114661448\\
2	-0.163572588969219\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.222588114661448\\
3	-0.163572588969219\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.222588114661448\\
4	-0.163572588969219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.0608860874371064\\
1.125	-0.0608860874371064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.0608860874371064\\
2.125	-0.0608860874371064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.0608860874371064\\
3.125	-0.0608860874371064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.0608860874371064\\
4.125	-0.0608860874371064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-0.222588114661448\\
1.125	-0.222588114661448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.222588114661448\\
2.125	-0.222588114661448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.222588114661448\\
3.125	-0.222588114661448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.222588114661448\\
4.125	-0.222588114661448\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-0.163572588969219\\
0.75	-0.116278876706311\\
1.25	-0.116278876706311\\
1.25	-0.163572588969219\\
0.75	-0.163572588969219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.163572588969219\\
1.75	-0.116278876706311\\
2.25	-0.116278876706311\\
2.25	-0.163572588969219\\
1.75	-0.163572588969219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-0.163572588969219\\
2.75	-0.116278876706311\\
3.25	-0.116278876706311\\
3.25	-0.163572588969219\\
2.75	-0.163572588969219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.163572588969219\\
3.75	-0.116278876706311\\
4.25	-0.116278876706311\\
4.25	-0.163572588969219\\
3.75	-0.163572588969219\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.140555327899139\\
1.25	-0.140555327899139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	-0.140555327899139\\
2.25	-0.140555327899139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	-0.140555327899139\\
3.25	-0.140555327899139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.140555327899139\\
4.25	-0.140555327899139\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> data/OCN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=5.49090909090909,
xtick={1,2,3,4,5},
xticklabels={{\MLMech},{\LMech},{\ALMech},{\LLMech},{\PLMech}},
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Protocols (55 parties, 2 stages)},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Net present cost of participation (bps)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.15,0.95)}}
]
\addplot[ybar, bar width=0.145, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	1.4499425203951\\
2	1.47690037588966\\
3	2.95358661574596\\
4	415.227976524088\\
5	830.322117561622\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P1}

\addplot[ybar, bar width=0.145, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	1.4499425203951\\
2	6.06905989419815\\
3	3.43690078921099\\
4	626.981141130827\\
5	1003.66691696721\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P10}

\addplot[ybar, bar width=0.145, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	1.4499425203951\\
2	33.0580682915382\\
3	4.24242441170009\\
4	1021.1873718908\\
5	1350.59828130125\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P25}

\addplot[ybar, bar width=0.145, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	1.4499425203951\\
2	156.616709770674\\
3	5.79977008158039\\
4	1969.02151928903\\
5	2235.53523360152\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P55}

\draw [<-] (axis cs:1,1)-- +(10pt,10pt) node[above] {All 1.45 bps};
\draw [<-] (axis cs:2,200)-- +(0pt,10pt) node[align=center, above] {1.45, 6, 33, 157};
\draw [<-] (axis cs:3,1)-- +(10pt,10pt) node[align=center, above] {Different but all\\ less than 6 bps};

\end{axis}
\end{tikzpicture}%

==> data/OCNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.232in,
at={(0.758in,0.815in)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0.5,
xmax=14.7,
xtick={3,8,13},
xticklabels={{\LMech},{\ALMech},{\MLMech}},
xlabel style={font=\color{white!15!black}},
xlabel={Non-Reactive Penalty Protocols (4 parties)},
ymin=-6.55537588568578,
ymax=170.810260929432,
ylabel style={font=\color{white!15!black}},
ylabel={Net present cost of participation (bps)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.53471595358834\\
1	1.53471595358834\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	6.3066566574399\\
2	6.3066566574399\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	34.3522738335977\\
3	34.3522738335977\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	162.748186528745\\
4	162.748186528745\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.1	3.06920067870919\\
6.1	3.06920067870919\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7.1	3.57143351692457\\
7.1	3.57143351692457\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8.1	4.40848824752038\\
8.1	4.40848824752038\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9.1	6.02679406000561\\
9.1	6.02679406000561\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.2	1.5066985150014\\
11.2	1.5066985150014\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12.2	1.5066985150014\\
12.2	1.5066985150014\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13.2	1.5066985150014\\
13.2	1.5066985150014\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14.2	1.5066985150014\\
14.2	1.5066985150014\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.53471595358834\\
1	1.53471595358834\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	6.3066566574399\\
2	6.3066566574399\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	34.3522738335977\\
3	34.3522738335977\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	162.748186528745\\
4	162.748186528745\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.1	3.06920067870919\\
6.1	3.06920067870919\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7.1	3.57143351692457\\
7.1	3.57143351692457\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8.1	4.40848824752038\\
8.1	4.40848824752038\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9.1	6.02679406000561\\
9.1	6.02679406000561\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.2	1.5066985150014\\
11.2	1.5066985150014\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
12.2	1.5066985150014\\
12.2	1.5066985150014\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13.2	1.5066985150014\\
13.2	1.5066985150014\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14.2	1.5066985150014\\
14.2	1.5066985150014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.53471595358834\\
1.125	1.53471595358834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	6.3066566574399\\
2.125	6.3066566574399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	34.3522738335977\\
3.125	34.3522738335977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	162.748186528745\\
4.125	162.748186528745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.975	3.06920067870919\\
6.225	3.06920067870919\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.975	3.57143351692457\\
7.225	3.57143351692457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.975	4.40848824752038\\
8.225	4.40848824752038\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.975	6.02679406000561\\
9.225	6.02679406000561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.075	1.5066985150014\\
11.325	1.5066985150014\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.075	1.5066985150014\\
12.325	1.5066985150014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.075	1.5066985150014\\
13.325	1.5066985150014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.075	1.5066985150014\\
14.325	1.5066985150014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.53471595358834\\
1.125	1.53471595358834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	6.3066566574399\\
2.125	6.3066566574399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	34.3522738335977\\
3.125	34.3522738335977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	162.748186528745\\
4.125	162.748186528745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.975	3.06920067870919\\
6.225	3.06920067870919\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.975	3.57143351692457\\
7.225	3.57143351692457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.975	4.40848824752038\\
8.225	4.40848824752038\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.975	6.02679406000561\\
9.225	6.02679406000561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.075	1.5066985150014\\
11.325	1.5066985150014\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.075	1.5066985150014\\
12.325	1.5066985150014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.075	1.5066985150014\\
13.325	1.5066985150014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.075	1.5066985150014\\
14.325	1.5066985150014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	1.53471595358834\\
0.75	1.53471595358834\\
1.25	1.53471595358834\\
1.25	1.53471595358834\\
0.75	1.53471595358834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	6.3066566574399\\
1.75	6.3066566574399\\
2.25	6.3066566574399\\
2.25	6.3066566574399\\
1.75	6.3066566574399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	34.3522738335977\\
2.75	34.3522738335977\\
3.25	34.3522738335977\\
3.25	34.3522738335977\\
2.75	34.3522738335977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	162.748186528745\\
3.75	162.748186528745\\
4.25	162.748186528745\\
4.25	162.748186528745\\
3.75	162.748186528745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.85	3.06920067870919\\
5.85	3.06920067870919\\
6.35	3.06920067870919\\
6.35	3.06920067870919\\
5.85	3.06920067870919\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.85	3.57143351692457\\
6.85	3.57143351692457\\
7.35	3.57143351692457\\
7.35	3.57143351692457\\
6.85	3.57143351692457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.85	4.40848824752038\\
7.85	4.40848824752038\\
8.35	4.40848824752038\\
8.35	4.40848824752038\\
7.85	4.40848824752038\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.85	6.02679406000561\\
8.85	6.02679406000561\\
9.35	6.02679406000561\\
9.35	6.02679406000561\\
8.85	6.02679406000561\\
};
\addplot [color=black]
  table[row sep=crcr]{%
10.95	1.5066985150014\\
10.95	1.5066985150014\\
11.45	1.5066985150014\\
11.45	1.5066985150014\\
10.95	1.5066985150014\\
};
\addlegendentry{P55}

\addplot [color=green]
  table[row sep=crcr]{%
11.95	1.5066985150014\\
11.95	1.5066985150014\\
12.45	1.5066985150014\\
12.45	1.5066985150014\\
11.95	1.5066985150014\\
};
\addlegendentry{P25}

\addplot [color=blue]
  table[row sep=crcr]{%
12.95	1.5066985150014\\
12.95	1.5066985150014\\
13.45	1.5066985150014\\
13.45	1.5066985150014\\
12.95	1.5066985150014\\
};
\addlegendentry{P10}

\addplot [color=red]
  table[row sep=crcr]{%
13.95	1.5066985150014\\
13.95	1.5066985150014\\
14.45	1.5066985150014\\
14.45	1.5066985150014\\
13.95	1.5066985150014\\
};
\addlegendentry{P1}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	1.53471595358834\\
1.25	1.53471595358834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	6.3066566574399\\
2.25	6.3066566574399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	34.3522738335977\\
3.25	34.3522738335977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	162.748186528745\\
4.25	162.748186528745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.85	3.06920067870919\\
6.35	3.06920067870919\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.85	3.57143351692457\\
7.35	3.57143351692457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.85	4.40848824752038\\
8.35	4.40848824752038\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.85	6.02679406000561\\
9.35	6.02679406000561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.95	1.5066985150014\\
11.45	1.5066985150014\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.95	1.5066985150014\\
12.45	1.5066985150014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.95	1.5066985150014\\
13.45	1.5066985150014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.95	1.5066985150014\\
14.45	1.5066985150014\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\node[above, align=center]
at (0.404cm,-0.423cm) {A};
\node[above, align=center]
at (1.213cm,-0.423cm) {A};
\node[above, align=center]
at (2.022cm,-0.423cm) {A};
\node[above, align=center]
at (2.83cm,-0.423cm) {A};
\node[above, align=center]
at (4.528cm,-0.423cm) {B};
\node[above, align=center]
at (5.337cm,-0.423cm) {B};
\node[above, align=center]
at (6.146cm,-0.423cm) {B};
\node[above, align=center]
at (6.954cm,-0.423cm) {B};
\node[above, align=center]
at (8.653cm,-0.423cm) {C};
\node[above, align=center]
at (9.461cm,-0.423cm) {C};
\node[above, align=center]
at (10.27cm,-0.423cm) {C};
\node[above, align=center]
at (11.079cm,-0.423cm) {C};
\node[above, align=center]
at (0.404cm,-0.847cm) {1};
\node[above, align=center]
at (1.213cm,-0.847cm) {2};
\node[above, align=center]
at (2.022cm,-0.847cm) {3};
\node[above, align=center]
at (2.83cm,-0.847cm) {4};
\node[above, align=center]
at (4.528cm,-0.847cm) {1};
\node[above, align=center]
at (5.337cm,-0.847cm) {2};
\node[above, align=center]
at (6.146cm,-0.847cm) {3};
\node[above, align=center]
at (6.954cm,-0.847cm) {4};
\node[above, align=center]
at (8.653cm,-0.847cm) {1};
\node[above, align=center]
at (9.461cm,-0.847cm) {2};
\node[above, align=center]
at (10.27cm,-0.847cm) {3};
\node[above, align=center]
at (11.079cm,-0.847cm) {4};
\end{axis}
\end{tikzpicture}%

==> data/OCPL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{P1},{P2},{P3},{P4}},
xlabel style={font=\color{white!15!black}},
xlabel={Parties},
ymin=-31.7984508704533,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Opportunity Costs \% (Planted Ladder)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-8.09205251277785\\
1	-4.19781709032065\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-10.3100710966551\\
2	-5.34686710931407\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-12.9900315240977\\
3	-6.73905910775296\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-13.4499144134749\\
4	-6.98047608648746\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-15.3296974053212\\
1	-11.2235572895873\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-19.4286635034929\\
2	-14.32504354339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-24.4576057525627\\
3	-18.0553366212049\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-25.3955145865524\\
4	-18.7125028776364\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-4.19781709032065\\
1.125	-4.19781709032065\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-5.34686710931407\\
2.125	-5.34686710931407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-6.73905910775296\\
3.125	-6.73905910775296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-6.98047608648746\\
4.125	-6.98047608648746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-15.3296974053212\\
1.125	-15.3296974053212\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-19.4286635034929\\
2.125	-19.4286635034929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-24.4576057525627\\
3.125	-24.4576057525627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-25.3955145865524\\
4.125	-25.3955145865524\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-11.2235572895873\\
0.75	-8.09205251277785\\
1.25	-8.09205251277785\\
1.25	-11.2235572895873\\
0.75	-11.2235572895873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-14.32504354339\\
1.75	-10.3100710966551\\
2.25	-10.3100710966551\\
2.25	-14.32504354339\\
1.75	-14.32504354339\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-18.0553366212049\\
2.75	-12.9900315240977\\
3.25	-12.9900315240977\\
3.25	-18.0553366212049\\
2.75	-18.0553366212049\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-18.7125028776364\\
3.75	-13.4499144134749\\
4.25	-13.4499144134749\\
4.25	-18.7125028776364\\
3.75	-18.7125028776364\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-9.86363976690239\\
1.25	-9.86363976690239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	-12.5781861219368\\
2.25	-12.5781861219368\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	-15.8327607517717\\
3.25	-15.8327607517717\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-16.4374106266767\\
4.25	-16.4374106266767\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-16.0781417422459\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	-20.618165189488\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	-25.9797204292425\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	-26.7984508704533\\
};
\end{axis}
\end{tikzpicture}%

==> data/OCR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.232in,
at={(0.758in,0.815in)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0.5,
xmax=9.2,
xtick={2.5,7.5},
xticklabels={{\LLMech},{\PLMech}},
xlabel style={font=\color{white!15!black}},
xlabel={Reactive Penalty Protocols (4 parties, 2 stages)},
ymin=336.915546088969,
ymax=2417.66164832369,
ylabel style={font=\color{white!15!black}},
ylabel={Net present cost of participation (bps)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	431.494914372366\\
1	431.494914372366\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	651.543739432867\\
2	651.543739432867\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	1061.19304701679\\
3	1061.19304701679\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	2046.15731678288\\
4	2046.15731678288\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.7	862.838749476538\\
5.7	862.838749476538\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6.7	1042.97201070722\\
6.7	1042.97201070722\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7.7	1403.48976673664\\
7.7	1403.48976673664\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8.7	2323.0822800403\\
8.7	2323.0822800403\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	431.494914372366\\
1	431.494914372366\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	651.543739432867\\
2	651.543739432867\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	1061.19304701679\\
3	1061.19304701679\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	2046.15731678288\\
4	2046.15731678288\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.7	862.838749476538\\
5.7	862.838749476538\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6.7	1042.97201070722\\
6.7	1042.97201070722\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7.7	1403.48976673664\\
7.7	1403.48976673664\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8.7	2323.0822800403\\
8.7	2323.0822800403\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	431.494914372366\\
1.125	431.494914372366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	651.543739432867\\
2.125	651.543739432867\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	1061.19304701679\\
3.125	1061.19304701679\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	2046.15731678288\\
4.125	2046.15731678288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.575	862.838749476538\\
5.825	862.838749476538\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.575	1042.97201070722\\
6.825	1042.97201070722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.575	1403.48976673664\\
7.825	1403.48976673664\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.575	2323.0822800403\\
8.825	2323.0822800403\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	431.494914372366\\
1.125	431.494914372366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	651.543739432867\\
2.125	651.543739432867\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	1061.19304701679\\
3.125	1061.19304701679\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	2046.15731678288\\
4.125	2046.15731678288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.575	862.838749476538\\
5.825	862.838749476538\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.575	1042.97201070722\\
6.825	1042.97201070722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.575	1403.48976673664\\
7.825	1403.48976673664\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.575	2323.0822800403\\
8.825	2323.0822800403\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	431.494914372366\\
0.75	431.494914372366\\
1.25	431.494914372366\\
1.25	431.494914372366\\
0.75	431.494914372366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	651.543739432867\\
1.75	651.543739432867\\
2.25	651.543739432867\\
2.25	651.543739432867\\
1.75	651.543739432867\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1061.19304701679\\
2.75	1061.19304701679\\
3.25	1061.19304701679\\
3.25	1061.19304701679\\
2.75	1061.19304701679\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	2046.15731678288\\
3.75	2046.15731678288\\
4.25	2046.15731678288\\
4.25	2046.15731678288\\
3.75	2046.15731678288\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.45	862.838749476538\\
5.45	862.838749476538\\
5.95	862.838749476538\\
5.95	862.838749476538\\
5.45	862.838749476538\\
};
\addlegendentry{P55}

\addplot [color=green]
  table[row sep=crcr]{%
6.45	1042.97201070722\\
6.45	1042.97201070722\\
6.95	1042.97201070722\\
6.95	1042.97201070722\\
6.45	1042.97201070722\\
};
\addlegendentry{P25}

\addplot [color=blue]
  table[row sep=crcr]{%
7.45	1403.48976673664\\
7.45	1403.48976673664\\
7.95	1403.48976673664\\
7.95	1403.48976673664\\
7.45	1403.48976673664\\
};
\addlegendentry{P10}

\addplot [color=red]
  table[row sep=crcr]{%
8.45	2323.0822800403\\
8.45	2323.0822800403\\
8.95	2323.0822800403\\
8.95	2323.0822800403\\
8.45	2323.0822800403\\
};
\addlegendentry{P1}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	431.494914372366\\
1.25	431.494914372366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	651.543739432867\\
2.25	651.543739432867\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1061.19304701679\\
3.25	1061.19304701679\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	2046.15731678288\\
4.25	2046.15731678288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.45	862.838749476538\\
5.95	862.838749476538\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.45	1042.97201070722\\
6.95	1042.97201070722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.45	1403.48976673664\\
7.95	1403.48976673664\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.45	2323.0822800403\\
8.95	2323.0822800403\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\node[above, align=center]
at (0.66cm,-0.423cm) {A};
\node[above, align=center]
at (1.98cm,-0.423cm) {A};
\node[above, align=center]
at (3.3cm,-0.423cm) {A};
\node[above, align=center]
at (4.62cm,-0.423cm) {A};
\node[above, align=center]
at (6.863cm,-0.423cm) {B};
\node[above, align=center]
at (8.183cm,-0.423cm) {B};
\node[above, align=center]
at (9.503cm,-0.423cm) {B};
\node[above, align=center]
at (10.823cm,-0.423cm) {B};
\node[above, align=center]
at (0.66cm,-0.847cm) {1};
\node[above, align=center]
at (1.98cm,-0.847cm) {2};
\node[above, align=center]
at (3.3cm,-0.847cm) {3};
\node[above, align=center]
at (4.62cm,-0.847cm) {4};
\node[above, align=center]
at (6.863cm,-0.847cm) {1};
\node[above, align=center]
at (8.183cm,-0.847cm) {2};
\node[above, align=center]
at (9.503cm,-0.847cm) {3};
\node[above, align=center]
at (10.823cm,-0.847cm) {4};
\end{axis}
\end{tikzpicture}%

==> data/SL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,6.394in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	1\\
4	1\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,4.568in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P2},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	1\\
4	2\\
5	2\\
6	0\\
7	0\\
8	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,2.742in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P3},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	3\\
4	3\\
5	3\\
6	3\\
7	0\\
8	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,0.917in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Round},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P4},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	0\\
};
\addlegendentry{Locked Amount}

\end{axis}
\end{tikzpicture}%

==> data/SLL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,6.394in)},
scale only axis,
xmin=0,
xmax=35,
ymin=0,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P1},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	4\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	8\\
21	5\\
22	5\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	1\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,4.568in)},
scale only axis,
xmin=0,
xmax=35,
ymin=0,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P2},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	3\\
8	4\\
9	5\\
10	5\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	8\\
18	9\\
19	10\\
20	10\\
21	10\\
22	9\\
23	9\\
24	7\\
25	5\\
26	5\\
27	5\\
28	5\\
29	4\\
30	4\\
31	2\\
32	0\\
33	0\\
34	0\\
35	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,2.742in)},
scale only axis,
xmin=0,
xmax=35,
ymin=0,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P3},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	1\\
4	2\\
5	3\\
6	5\\
7	5\\
8	5\\
9	6\\
10	6\\
11	7\\
12	7\\
13	7\\
14	8\\
15	9\\
16	11\\
17	11\\
18	11\\
19	12\\
20	12\\
21	12\\
22	11\\
23	11\\
24	10\\
25	10\\
26	7\\
27	6\\
28	6\\
29	5\\
30	5\\
31	4\\
32	4\\
33	1\\
34	0\\
35	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,0.917in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Round},
ymin=0,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P4},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	1\\
3	4\\
4	4\\
5	5\\
6	5\\
7	5\\
8	5\\
9	6\\
10	6\\
11	6\\
12	7\\
13	10\\
14	10\\
15	11\\
16	11\\
17	11\\
18	11\\
19	12\\
20	12\\
21	12\\
22	11\\
23	11\\
24	10\\
25	10\\
26	9\\
27	9\\
28	6\\
29	5\\
30	5\\
31	4\\
32	4\\
33	3\\
34	3\\
35	0\\
};
\addlegendentry{Locked Amount}

\end{axis}
\end{tikzpicture}%

==> data/SPL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,6.394in)},
scale only axis,
xmin=0,
xmax=24,
ymin=0,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P1},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
1	3\\
2	3\\
3	3\\
4	3\\
5	11\\
6	11\\
7	11\\
8	11\\
9	15\\
10	15\\
11	15\\
12	15\\
13	14\\
14	14\\
15	14\\
16	14\\
17	9\\
18	9\\
19	9\\
20	9\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,4.568in)},
scale only axis,
xmin=0,
xmax=24,
ymin=0,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P2},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
1	3\\
2	3\\
3	3\\
4	12\\
5	12\\
6	12\\
7	12\\
8	17\\
9	17\\
10	17\\
11	17\\
12	18\\
13	18\\
14	16\\
15	16\\
16	16\\
17	16\\
18	10\\
19	10\\
20	10\\
21	10\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,2.742in)},
scale only axis,
xmin=0,
xmax=24,
ymin=0,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P3},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
1	3\\
2	3\\
3	13\\
4	13\\
5	13\\
6	13\\
7	19\\
8	19\\
9	19\\
10	19\\
11	21\\
12	21\\
13	21\\
14	21\\
15	18\\
16	18\\
17	18\\
18	18\\
19	11\\
20	11\\
21	11\\
22	11\\
23	0\\
24	0\\
};
\addlegendentry{Locked Amount}

\end{axis}

\begin{axis}[%
width=3.229in,
height=1.315in,
at={(0.542in,0.917in)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Round},
ymin=0,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={x times q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={P4},
legend style={at={(0.77,0.27)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	11\\
3	11\\
4	11\\
5	11\\
6	18\\
7	18\\
8	18\\
9	18\\
10	21\\
11	21\\
12	21\\
13	21\\
14	21\\
15	21\\
16	17\\
17	17\\
18	17\\
19	17\\
20	9\\
21	9\\
22	9\\
23	9\\
24	0\\
};
\addlegendentry{Locked Amount}

\end{axis}
\end{tikzpicture}%

==> data/TDA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.566in,
at={(0.758in,0.681in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=5.49090909090909,
xtick={1,2,3,4,5},
xticklabels={{\MLMech},{\LMech},{\ALMech},{\LLMech},{\PLMech}},
xlabel style={font=\color{white!30!black}},
xlabel={Penalty Protocols (55 parties, 2 stages)},
ymin=0,
ymax=350,
ylabel style={align=center,font=\color{white!10!black}},
ylabel={Total Deposit Amount per Party \\ (x times q)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!30!black, at={(0.95,1.2)}}
]
\addplot[ybar, bar width=0.145, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	54\\
2	1\\
3	55\\
4	110\\
5	168\\
};
\addplot[forget plot, color=white!30!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P1 (min protocol entry requirement)}

%\addplot[ybar, bar width=0.145, fill=green, draw=black, area legend] table[row sep=crcr] {%
%1	54\\
%2	10\\
%3	64\\
%4	128\\
%5	195\\
%};
%\addplot[forget plot, color=white!30!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%5.49090909090909	0\\
%};
%\addlegendentry{P10}
%
%\addplot[ybar, bar width=0.145, fill=blue, draw=black, area legend] table[row sep=crcr] {%
%1	54\\
%2	25\\
%3	79\\
%4	158\\
%5	240\\
%};
%\addplot[forget plot, color=white!30!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%5.49090909090909	0\\
%};
%\addlegendentry{P25}

\addplot[ybar, bar width=0.145, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	54\\
2	54\\
3	108\\
4	216\\
5	327\\
};
\addplot[forget plot, color=white!30!black] table[row sep=crcr] {%
0.509090909090909	0\\
5.49090909090909	0\\
};
\addlegendentry{P55 (max protocol entry requirement)}

\end{axis}
\end{tikzpicture}%

==> data/amortizedlader_4.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=4 by 1,vertical sep = 1cm},
height=5cm,width=5cm, ymin = -13, 
ymax = 0]
\nextgroupplot[title=$P_1$,xlabel=Time (Prot.\ Steps),ylabel=(Multiples of $\deposit$),legend to name = curves2]
\addplot[mark = *,red] coordinates { %P1
	(0,0)
	(1,-8)

};
\addlegendentry{Deposits}
\addplot[mark = *,blue] coordinates { %P1 withdrawals
	(1,-8)
	(2,0)
	
};
\addlegendentry{Withdrawals}
\coordinate (top1) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot1) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
%\nextgroupplot[title=$P_2$]
%\addplot[mark = *,red] coordinates{ %P2
%	(0,0)
%	(1,-10)
%	
%};
%\addplot[mark = *,blue] coordinates{
%	(1,-10)
%	(2,0)
%	
%};
%\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
%\coordinate (top2) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
%\coordinate (bot2) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
%
%\nextgroupplot[title=$P_3$]
%\addplot[mark = *,red] coordinates { %P3
%	(0,0)
%	(1,-12)
%	
%};
%\addplot[mark = *,blue] coordinates {
%	(1,-12)
%	(2,0)
%	
%};
%
%\coordinate (top3) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
%\coordinate (bot3) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
\nextgroupplot[title=$P_4$](b)
\addplot[mark = *,red] coordinates { %P4
	(0,0)
	(1,-12)
	
};
\addplot[mark = *,blue] coordinates {
	(1,-12)
	(2,0)
	
};
\coordinate (bot) at (rel axis cs:1,0);
\coordinate (top4) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot4) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
\end{groupplot}
\path (top)--(bot) coordinate[midway] (group center);
\node[above,rotate=90] at (group center -| current bounding box.west) {Coins};
%\node[below,right=0pt] at (0,0 -| current bounding box.south) {Time (Protoco};
%  \node[right=3em,inner sep=0pt,rotate=90] at(group center -| current bounding box.east) {\pgfplotslegendfromname{curves2}};
%	\node[right=1.5em,inner sep=0pt,below of = b] at(0,0 -| current bounding box.south) {\pgfplotslegendfromname{curves}};
\draw [dashed] (bot1) -- (top1);
%\draw [dashed] (bot2) -- (top2);
%\draw [dashed] (bot3) -- (top3);
\draw [dashed] (bot4) -- (top4);
\end{tikzpicture}

==> data/ethereum_bargraph.tex <==
\begin{tikzpicture}
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=GAS,
	enlargelimits=0.05,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	ybar interval=0.7,
]
    \addplot
coordinates {
	(0.5,26874)(1,26874)(2,26874)(3,26874)(4,26874)
};
\addplot
coordinates {
	(0.5,36872)(1,46053)(2,64288)(3,82524)(4,100761)
};

\legend{$\CMLMech$,$\MLMech$}
\end{axis}
\end{tikzpicture}

==> data/ethereum_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Share size (Kbits)},
    ylabel={GAS},
    xmin=0, xmax=4,
    ymin=0, ymax=120000,
    xtick={0,0.5,1,2,3,4,5},
    ytick={0,20000,40000,60000,80000,100000,120000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=black,
    mark=*
    ]
    coordinates {
    (0,0)(0.5,36872)(1,46053)(2,64288)(3,82524)(4,100761)
    };
    \addlegendentry[]{$\MLMech$}
    
    \addplot[
    color=black,
    mark=square
    ]
    coordinates {
    	(0,26874)(0.5,26874)(1,26874)(2,26874)(3,26874)(4,26874)
    };
     \addlegendentry[]{$\CMLMech$}
 
\end{axis}
\end{tikzpicture}

==> data/etheureum_bargraph.tex <==
\begin{tikzpicture}
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=GAS,
	enlargelimits=0.05,
	legend style={at={(0.5,-0.1)},
	anchor=north,legend columns=-1},
	ybar interval=0.7,
]
    \addplot[
coordinates {
	(0,0)(0.5,26874)(1,26874)(2,26874)(3,26874)(4,26874)
};
\addplot[
coordinates {
	(0,0)(0.5,36872)(1,46053)(2,64288)(3,82524)(4,100761)
};

\legend{$\CMLMech$,$\MLMech$}
\end{axis}
\end{tikzpicture}

==> data/ladder_4.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=4 by 1,vertical sep = 1cm},
height=3cm,width=4cm, ymin = -3, 
ymax = 0]
\nextgroupplot[title=$\party_1$,xlabel=Time (\add{Rounds}),ylabel=(Multiples of $\deposit$),legend to name = curves2]
\addplot[mark = *,red] coordinates { %P1
	(0,0)
	(1,-1)
	(2,-1)
	(3,-1)
	(4,-1)
};
\addlegendentry{Deposits}
\addplot[mark = *,blue] coordinates { %P1 withdrawals
	(4,-1)
	(5,0)
	(6,0)
	(7,0)
	(8,0)
};
\addlegendentry{Withdrawals}
\coordinate (top1) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot1) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});
\nextgroupplot[title=$\party_2$]
\addplot[mark = *,red] coordinates{ %P2
	(0,0)
	(1,-1)
	(2,-1)
	(3,-1)
	(4,-2)
};
\addplot[mark = *,blue] coordinates{
	(4,-2)
	(5,-2)
	(6,0)
	(7,0)
	(8,0)
};
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
\coordinate (top2) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot2) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

\nextgroupplot[title=$\party_3$]
\addplot[mark = *,red] coordinates { %P3
	(0,0)
	(1,-1)
	(2,-1)
	(3,-3)
	(4,-3)
};
\addplot[mark = *,blue] coordinates {
	(4,-3)
	(5,-3)
	(6,-3)
	(7,0)
	(8,0)
};

\coordinate (top3) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot3) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});
\nextgroupplot[title=$\party_4$](b)
\addplot[mark = *,red] coordinates { %P4
	(0,0)
	(1,0)
	(2,-3)
	(3,-3)
	(4,-3)
};
\addplot[mark = *,blue] coordinates {
	(4,-3)
	(5,-3)
	(6,-3)
	(7,-3)
	(8,0)
};
\coordinate (bot) at (rel axis cs:1,0);
\coordinate (top4) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot4) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});
\end{groupplot}
\path (top)--(bot) coordinate[midway] (group center);
\node[above,rotate=90] at (group center -| current bounding box.west) {Coins};
%\node[below,right=0pt] at (0,0 -| current bounding box.south) {Time (Protoco};
%  \node[right=3em,inner sep=0pt,rotate=90] at(group center -| current bounding box.east) {\pgfplotslegendfromname{curves2}};
%	\node[right=1.5em,inner sep=0pt,below of = b] at(0,0 -| current bounding box.south) {\pgfplotslegendfromname{curves}};
\draw [dashed] (bot1) -- (top1);
\draw [dashed] (bot2) -- (top2);
\draw [dashed] (bot3) -- (top3);
\draw [dashed] (bot4) -- (top4);
\end{tikzpicture}

==> data/lockedlader_4_2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=4 by 1,vertical sep = 1cm},
height=5cm,width=5cm, ymin = -13, 
ymax = 0]
\nextgroupplot[title=$P_1$,xlabel=Time (Prot.\ Steps),ylabel=(Multiples of $\deposit$),legend to name = curves2]
\addplot[mark = *,red] coordinates { %P1
	(0,0)
	(1,-1)
	(2,-1)
	(3,-1)
	(4,-1)
	(5,-1)
	(6,-1)
	(7,-1)
	(8,-1)
	(9,-1)
	(10,-4)
	(11,-5)
	(12,-5)
	(13,-5)
	(14,-5)
	(15,-5)
	(16,-5)
	(17,-5)
	(18,-5)
	(19,-5)
	(20,-8)
};
\addlegendentry{Deposits}
\addplot[mark = *,blue] coordinates { %P1 withdrawals
	(20,-8)
	(21,-5)
	(22,-5)
	(23,-4)
	(24,-4)
	(25,-4)
	(26,-4)
	(27,-4)
	(28,-4)
	(29,-1)
	(30,0)
	(31,0)
	(32,0)
	(33,0)
	(34,0)
	(35,0)
};
\addlegendentry{Withdrawals}
\coordinate (top1) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot1) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymin});
%\nextgroupplot[title=$P_2$]
%\addplot[mark = *,red] coordinates{ %P2
%	(0,0)
%	(1,-1)
%	(2,-1)
%	(3,-1)
%	(4,-1)
%	(5,-1)
%	(6,-1)
%	(7,-3)
%	(8,-4)
%	(9,-5)
%	(10,-5)
%	(11,-6)
%	(12,-6)
%	(13,-6)
%	(14,-6)
%	(15,-6)
%	(16,-6)
%	(17,-8)
%	(18,-9)
%	(19,-10)
%	(20,-10)
%};
%\addplot[mark = *,blue] coordinates{
%	(20,-10)
%	(21,-10)
%	(22,-9)
%	(23,-9)
%	(24,-7)
%	(25,-5)
%	(26,-5)
%	(27,-5)
%	(28,-5)
%	(29,-4)
%	(30,-4)
%	(31,-2)
%	(32,0)
%	(33,0)
%	(34,0)
%	(35,0)
%};
%\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
%\coordinate (top2) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymax});
%\coordinate (bot2) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymin});
%
%\nextgroupplot[title=$P_3$]
%\addplot[mark = *,red] coordinates { %P3
%	(0,0)
%	(1,-1)
%	(2,-1)
%	(3,-1)
%	(4,-2)
%	(5,-3)
%	(6,-5)
%	(7,-5)
%	(8,-5)
%	(9,-6)
%	(10,-6)
%	(11,-7)
%	(12,-7)
%	(13,-7)
%	(14,-8)
%	(15,-9)
%	(16,-11)
%	(17,-11)
%	(18,-11)
%	(19,-12)
%	(20,-12)
%};
%\addplot[mark = *,blue] coordinates {
%	(20,-12)
%	(21,-12)
%	(22,-11)
%	(23,-11)
%	(24,-10)
%	(25,-10)
%	(26,-7)
%	(27,-6)
%	(28,-6)
%	(29,-5)
%	(30,-5)
%	(31,-4)
%	(32,-4)
%	(33,-1)
%	(34,0)
%	(35,0)
%};
%
%\coordinate (top3) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymax});
%\coordinate (bot3) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymin});
\nextgroupplot[title=$P_4$](b)
\addplot[mark = *,red] coordinates { %P4
	(0,0)
	(1,0)
	(2,-1)
	(3,-4)
	(4,-4)
	(5,-5)
	(6,-5)
	(7,-5)
	(8,-5)
	(9,-6)
	(10,-6)
	(11,-6)
	(12,-7)
	(13,-10)
	(14,-10)
	(15,-11)
	(16,-11)
	(17,-11)
	(18,-11)
	(19,-12)
	(20,-12)
};
\addplot[mark = *,blue] coordinates {
	(20,-12)
	(21,-12)
	(22,-11)
	(23,-11)
	(24,-10)
	(25,-10)
	(26,-9)
	(27,-9)
	(28,-6)
	(29,-5)
	(30,-5)
	(31,-4)
	(32,-4)
	(33,-3)
	(34,-3)
	(35,0)
};
\coordinate (bot) at (rel axis cs:1,0);
\coordinate (top4) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot4) at (axis cs:20,\pgfkeysvalueof{/pgfplots/ymin});
\end{groupplot}
\path (top)--(bot) coordinate[midway] (group center);
\node[above,rotate=90] at (group center -| current bounding box.west) {Coins};
%\node[below,right=0pt] at (0,0 -| current bounding box.south) {Time (Protoco};
%  \node[right=3em,inner sep=0pt,rotate=90] at(group center -| current bounding box.east) {\pgfplotslegendfromname{curves2}};
%	\node[right=1.5em,inner sep=0pt,below of = b] at(0,0 -| current bounding box.south) {\pgfplotslegendfromname{curves}};
\draw [dashed] (bot1) -- (top1);
%\draw [dashed] (bot2) -- (top2);
%\draw [dashed] (bot3) -- (top3);
\draw [dashed] (bot4) -- (top4);
\end{tikzpicture}

==> data/plantededlader_4_2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=4 by 1,vertical sep = 1cm},
height=5cm,width=5cm, ymin = -22, 
ymax = 0]
\nextgroupplot[title=$P_1$,xlabel=Time (Prot.\ Steps),ylabel=(Multiples of $\deposit$),legend to name = curves2]
\addplot[mark = *,red] coordinates { %P1
	(0,0)
	(1,-3)
	(2,-3)
	(3,-3)
	(4,-3)
	(5,-11)
	(6,-11)
	(7,-11)
	(8,-11)
	(9,-15)
	(10,-15)
	(11,-15)
	(12,-15)
	
};
\addlegendentry{Deposits}
\addplot[mark = *,blue] coordinates { %P1 withdrawals
	(12,-15)
	(13,-14)
	(14,-14)
	(15,-14)
	(16,-14)
	(17,-9)
	(18,-9)
	(19,-9)
	(20,-9)
	(21,0)
	(22,0)
	(23,0)
	(24,0)
	
};
\addlegendentry{Withdrawals}
\coordinate (top1) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot1) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymin});
%\nextgroupplot[title=$P_2$]
%\addplot[mark = *,red] coordinates{ %P2
%	(0,0)
%	(1,-3)
%	(2,-3)
%	(3,-3)
%	(4,-12)
%	(5,-12)
%	(6,-12)
%	(7,-12)
%	(8,-17)
%	(9,-17)
%	(10,-17)
%	(11,-17)
%	(12,-18)
%	
%};
%\addplot[mark = *,blue] coordinates{
%	(12,-18)
%	(13,-18)
%	(14,-16)
%	(15,-16)
%	(16,-16)
%	(17,-16)
%	(18,-10)
%	(19,-10)
%	(20,-10)
%	(21,-10)
%	(22,0)
%	(23,0)
%	(24,0)
%	
%};
%\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
%\coordinate (top2) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymax});
%\coordinate (bot2) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymin});
%
%\nextgroupplot[title=$P_3$]
%\addplot[mark = *,red] coordinates { %P3
%	(0,0)
%	(1,-3)
%	(2,-3)
%	(3,-13)
%	(4,-13)
%	(5,-13)
%	(6,-13)
%	(7,-19)
%	(8,-19)
%	(9,-19)
%	(10,-19)
%	(11,-21)
%	(12,-21)
%	
%};
%\addplot[mark = *,blue] coordinates {
%	(12,-21)
%	(13,-21)
%	(14,-21)
%	(15,-18)
%	(16,-18)
%	(17,-18)
%	(18,-18)
%	(19,-11)
%	(20,-11)
%	(21,-11)
%	(22,-11)
%	(23,0)
%	(24,0)
%	
%};
%
%\coordinate (top3) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymax});
%\coordinate (bot3) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymin});
\nextgroupplot[title=$P_4$](b)
\addplot[mark = *,red] coordinates { %P4
	(0,0)
	(1,0)
	(2,-11)
	(3,-11)
	(4,-11)
	(5,-11)
	(6,-18)
	(7,-18)
	(8,-18)
	(9,-18)
	(10,-21)
	(11,-21)
	(12,-21)
	
};
\addplot[mark = *,blue] coordinates {
	(12,-21)
	(13,-21)
	(14,-21)
	(15,-21)
	(16,-17)
	(17,-17)
	(18,-17)
	(19,-17)
	(20,-9)
	(21,-9)
	(22,-9)
	(23,-9)
	(24,0)
	
};
\coordinate (bot) at (rel axis cs:1,0);
\coordinate (top4) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (bot4) at (axis cs:12,\pgfkeysvalueof{/pgfplots/ymin});
\end{groupplot}
\path (top)--(bot) coordinate[midway] (group center);
\node[above,rotate=90] at (group center -| current bounding box.west) {Coins};
%\node[below,right=0pt] at (0,0 -| current bounding box.south) {Time (Protoco};
%  \node[right=3em,inner sep=0pt,rotate=90] at(group center -| current bounding box.east) {\pgfplotslegendfromname{curves2}};
%	\node[right=1.5em,inner sep=0pt,below of = b] at(0,0 -| current bounding box.south) {\pgfplotslegendfromname{curves}};
\draw [dashed] (bot1) -- (top1);
%\draw [dashed] (bot2) -- (top2);
%\draw [dashed] (bot3) -- (top3);
\draw [dashed] (bot4) -- (top4);
\end{tikzpicture}
